Antimatter in the Universe : Constraints from Gamma-Ray Astronomy

We review gamma-ray observations that constrain antimatter - both baryonic and leptonic - in the Universe. Antimatter can be probed through ordinary matter, with the resulting annihilation gamma-rays providing indirect evidence for its presence. Although it is generally accepted that equal amounts of matter and antimatter have been produced in the Big Bang, gamma-rays have so far failed to detect substantial amounts of baryonic antimatter in the Universe. Conversely, positrons are abundantly observed through their annihilation in the central regions of our Galaxy and, although a wealth of astrophysical sources are plausible, their very origin is still unknown. As both antimatter questions - the source of the Galactic positrons and the baryon asymmetry in the Universe - can be investigated through the low energy gamma-ray channel, the mission concept of a dedicated space telescope is sketched out.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

